Quantum advantage in zero-error function computation with side information

We consider the problem of zero-error function computation with side information. Alice and Bob have correlated sources $X,Y$ with joint p.m.f. $p_{XY}(\cdot, \cdot)$. Bob wants to calculate $f(X,Y)$ with zero error. Alice encodes $m$-length blocks $(m \geq 1)$ of her observations to Bob over error-free channels, which can be classical or quantum. We consider two classical settings. (i) Alice communicates via a fixed length code (FLC), and (ii) Alice communicates via a variable length code (VLC). In the FLC scenario, the minimum communication rate depends on the asymptotic growth of the chromatic number of an appropriately defined $m$-instance ``confusion graph'' $G^{(m)}$. In the VLC scenario, the corresponding rate is characterized by the asymptotics of the chromatic entropy of $G^{(m)}$. %and has single-letter characterization in terms of K\"orner's graph entropy if $G^{(m)}$ is $m$-times graph OR product. In the quantum setting, we only consider fixed length codes; the corresponding rate depends on the asymptotic growth of the orthogonal rank of the complement of $G^{(m)}$. The behavior of the communication rates depends critically on $G^{(m)}$, which is shown to be sandwiched between $G^{\boxtimes m}$ ($m$-times strong product) and $G^{\lor m}$ ($m$-times OR product) respectively. Our work presents necessary and sufficient conditions on the function $f(\cdot, \cdot)$ and joint p.m.f. $p_{XY}(\cdot,\cdot)$ such that $G^{(m)}$ equals either $G^{\boxtimes m}$ or $G^{\lor m}$. Our work explores the multitude of possible behaviors of the quantum and classical (FLC/VLC) rates in the single-instance case and the asymptotic (in $m$) case for several classes of confusion graphs.

==> figures/C5ANDC5_coloring.tex <==
\begin{figure}[!t] 
\begin{center}
    \begin{tikzpicture}[scale=1.5, every node/.style={draw, circle, inner sep=2pt, fill}] 
    % Create the vertices
    \foreach \x in {0,1,2,3,4} {
        \foreach \y in {0,1,2,3,4} {
            % Initialize node color as default (black)
            \def\nodecolor{black}
            % Check conditions for each k
            \foreach \k/\color in {0/red, 1/black, 2/green, 3/blue, 4/white} {
                \pgfmathtruncatemacro{\result}{mod((2*\k + \y-2*\x),5)} 
                \ifthenelse{\result = 0}{
                    \xdef\nodecolor{\color}
                    \breakforeach
                }{}
            }
            % Draw the node with the determined color
            \node[draw, circle, inner sep=2pt, fill=\nodecolor] (\x\y) at (\x, \y) {};
        }
    }
 
    % Create the edges based on the adjacency rules
    \foreach \x in {0,1,2,3,4} {
        \foreach \y in {0,1,2,3,4} {
            % Rule 1: x1 = x2, (y1 - y2) mod 5 in {1, 4}
            \foreach \dy in {1,4} {
                \pgfmathtruncatemacro{\ny}{mod(\y+\dy,5)}
                \draw (\x\y) -- (\x\ny);
            }

            % Rule 2: y1 = y2, (x1 - x2) mod 5 in {1, 4}
            \foreach \dx in {1,4} {
                \pgfmathtruncatemacro{\nx}{mod(\x+\dx,5)}
                \draw (\x\y) -- (\nx\y);
            }

            % Rule 3: (x1 - x2) mod 5 in {1, 4} and (y1 - y2) mod 5 in {1, 4}
            \foreach \dx in {1,4} {
                \foreach \dy in {1,4} {
                    \pgfmathtruncatemacro{\nx}{mod(\x+\dx,5)}
                    \pgfmathtruncatemacro{\ny}{mod(\y+\dy,5)}
                    \draw (\x\y) -- (\nx\ny);

            % Draw special edges with a bend for overlapping edges
            % Horizontal overlapping edges [(0,x),(4,x)]
            \ifthenelse{\x=0}{
                \draw (\x\y) to[bend left] (4\y);
            }{}
            % Vertical overlapping edges [(x,0),(x,4)]
            \ifthenelse{\y=0}{
                \draw (\x\y) to[bend right] (\x4);
            }{}
                        % Special case: edge [(0,0),(4,4)]
            \ifthenelse{\x=0 \AND \y=0}{
                \draw (00) to[bend left] (44);
            }{}

            % Special case: edge [(0,4),(4,0)]
            \ifthenelse{\x=0 \AND \y=4}{
                \draw (04) to[bend left] (40);
            }{}
                }
            }
        }
    }
     
\end{tikzpicture}
\end{center}
\caption{5-coloring of $C_5^{\boxtimes 2}$ \label{fig:C5ANDC5}} 
\end{figure}
 

==> figures/Charpeny_model.tex <==
\begin{figure}[h] 
\begin{center} 
\begin{tikzpicture}[node distance=2cm, >=latex]
    % Nodes
    \node (source) [xshift=-0.5cm] {$W^n$};
    \node (encoder) [right=0.5cm of source, rectangle, draw] {Encoder};
    \node (decoder) [right=2cm of encoder, rectangle, draw] {Decoder};
    \node (fxy) [right=0.5cm of decoder] {\(\big(  f(W_t,Y_t)_{t\le n} \big )\)};
    
    % Adjusted position of y to 2/3 of the width of the Decoder box.
    \node (y) at ($(decoder.south west)!0.5!(decoder.south east) + (0,-0.75cm)$) {$Y^n$};
    
    \node (gy) at ($(encoder.south west)!0.5!(encoder.south east) + (0,-0.75cm)$) {$\big (g(Y_t)_{t\le n}\big )$};
     

    % Connections
    \draw[->] (source) -- (encoder);
    \draw[-{Triangle[fill=white]}] (encoder) -- node[midway,above=0.15cm] {R} node[midway,sloped,anchor=center] {/} (decoder);
    \draw[->] (y) --  ($(decoder.south west)!0.5!(decoder.south east)$);
    \draw[->] (gy) --  ($(encoder.south west)!0.5!(encoder.south east)$);
    \draw[->] (decoder) -- (fxy);
     

    % Braces and annotations
    \draw [decorate,decoration={brace,amplitude=5pt}] (encoder.north west) -- node[above, yshift=0.2cm] {Alice} (encoder.north east);
    \draw [decorate,decoration={brace,amplitude=5pt}] (decoder.north west) -- node[above, yshift=0.2cm] {Bob} (decoder.north east); 
     

\end{tikzpicture}
\end{center}
 \caption{Model used in \cite{CharpenayTR23ITW}
 \label{fig:charpenay_diag}} 
\end{figure}

==> figures/Fig_C4_example.tex <==

\begin{tikzpicture} 
[
  node distance=0.5cm,
  every node/.style={ draw, minimum size=4mm, inner sep=1pt, font = \normalsize, text width = 2 cm, align = center},
  every edge/.style={draw, -} 
]

\node[draw=black] (1) at (0,2) {$x=1$ \\ $\phi_e(x) = 1$};
\node[draw=black] (2) at (4,0) {$x=2$ \\ $\phi_e(x) = 01$};
\node[draw=black] (3) at (0,-2) {$x=3$ \\ $\phi_e(x) = 10$};
\node[draw=black] (4) at (-4,0) {$x=4$ \\ $\phi_e(x) = 0$}; 

\draw  (1) edge (2);
\draw  (3) edge (2);
\draw  (1) edge (4);
\draw  (4) edge (3);
\end{tikzpicture}


==> figures/Fig_C5_VLC.tex <==

\begin{tikzpicture} 
[
  node distance=0.5cm,
  every node/.style={ draw, minimum size=4mm, inner sep=1pt, font = \normalsize, text width = 2 cm, align = center},
  every edge/.style={draw, -} 
]

\node[draw=black] (1) at (0,3) {$x=1$ \\ $\phi_e(x) = 1$};
\node[draw=black] (2) at (-2.8531,0.9271) {$x=2$ \\ $\phi_e(x) = 0$};
\node[draw=black] (3) at (-1.7634,-2.4271) {$x=3$ \\ $\phi_e(x) = 1$};
\node[draw=black] (4) at (1.7634,-2.4271) {$x=4$ \\ $\phi_e(x) = 00$}; 
\node[draw=black] (5) at (2.8531,0.9271) {$x=5$ \\ $\phi_e(x) = 01$}; 

\draw  (1) edge (2);
\draw  (3) edge (2);
\draw  (3) edge (4);
\draw  (4) edge (5);
\draw  (5) edge (1);
\end{tikzpicture}

==> figures/Fig_G13_A-R_.tex <==

  
\begin{tikzpicture}
% Adding nodes with different styles using commands
\node[node_1] (A) at (\xA,\yA) {A};
\node[node_1] (B) at (\xB,\yB) {B};
\node[node_1] (C) at (\xC,\yC) {C}; 

\node[node_2] (BC) at (\xBC,\yBC) {2};
\node[node_2] (CB) at (\xCB,\yCB) {3};
\node[node_2, rotate = -60] (AC) at (\xAC,\yAC) {1};
\node[node_2, rotate = -60] (CA) at (\xCA,\yCA) {3};
\node[node_2, rotate = 60] (BA) at (\xBA,\yBA) {2};
\node[node_2, rotate = 60] (AB) at (\xAB,\yAB) {1};



% Adding edges with different styles and labels using commands
\draw  (A) edge[edge_1]  (AB);
\draw  (AB) edge[edge_2]  (B);
\draw  (B) edge[edge_1]  (BA);
\draw  (BA) edge[edge_2]  (A);

\draw  (C) edge[edge_1]  (CB);
\draw  (CB) edge[edge_2]  (B);
\draw  (B) edge[edge_1]  (BC);
\draw  (BC) edge[edge_2]  (C);

\draw  (A) edge[edge_1]  (AC);
\draw  (AC) edge[edge_2]  (C);
\draw  (C) edge[edge_1]  (CA);
\draw  (CA) edge[edge_2]  (A);

\node[node_1] (M) at (\xMM,\yMM) {M};
\node[node_1] (L) at (\xLL,\yLL) {L};

\node[node_2] (ML) at (\xML,\yML) {$\hphantom{1}$};
\node[node_2, text=red,font=\Large] (LM) at (\xLM,\yLM) {?};
\node[node_2, rotate = 60] (AL) at (\xAL,\yAL) {1};
\node[node_2, rotate = 60] (LA) at (\xLA,\yLA) {$\hphantom{1}$};
\node[node_2, rotate = -60] (MA) at (\xMA,\yMA) {$\hphantom{1}$};
\node[node_2, rotate = -60] (AM) at (\xAM,\yAM) {1};



% Adding edges with different styles and labels using commands
\draw  (A) edge[edge_1]  (AL);
\draw  (AL) edge[edge_2]  (L);
\draw  (L) edge[edge_1]  (LA);
\draw  (LA) edge[edge_2]  (A); 

\draw  (A) edge[edge_1]  (AM);
\draw  (AM) edge[edge_2]  (M);
\draw  (M) edge[edge_1]  (MA);
\draw  (MA) edge[edge_2]  (A); 

\draw  (M) edge[edge_1]  (ML);
\draw  (ML) edge[edge_2]  (L);
\draw  (L) edge[edge_1]  (LM);
\draw  (LM) edge[edge_2]  (M); 


\node[node_1] (N) at (\xNN,\yNN) {N};
\node[node_1] (P) at (\xPP,\yPP) {P};

\node[node_2] (NB) at (\xNB,\yNB) {$\hphantom{1}$};
\node[node_2] (BN) at (\xBN,\yBN) {2};
\node[node_2, rotate = 60] (BP) at (\xBP,\yBP) {2};
\node[node_2, rotate = 60] (PB) at (\xPB,\yPB) {$\hphantom{1}$};
\node[node_2, rotate = -60] (NP) at (\xNP,\yNP) {$\hphantom{1}$};
\node[node_2, rotate = -60] (PN) at (\xPN,\yPN) {$\hphantom{1}$};


\draw  (B) edge[edge_1]  (BN);
\draw  (BN) edge[edge_2]  (N);
\draw  (N) edge[edge_1]  (NB);
\draw  (NB) edge[edge_2]  (B); 

\draw  (B) edge[edge_1]  (BP);
\draw  (BP) edge[edge_2]  (P);
\draw  (P) edge[edge_1]  (PB);
\draw  (PB) edge[edge_2]  (B); 

\draw  (P) edge[edge_1]  (PN);
\draw  (PN) edge[edge_2]  (N);
\draw  (N) edge[edge_1]  (NP);
\draw  (NP) edge[edge_2]  (P); 


\node[node_1] (Q) at (\xQQ,\yQQ) {Q};
\node[node_1] (R) at (\xRR,\yRR) {R};
  

\node[node_2] (RC) at (\xRC,\yRC) {$\hphantom{1}$};
\node[node_2] (CR) at (\xCR,\yCR) {3};
\node[node_2, rotate = -60] (CQ) at (\xCQ,\yCQ) {3};
\node[node_2, rotate = -60] (QC) at (\xQC,\yQC) {$\hphantom{1}$};
\node[node_2, rotate = 60] (RQ) at (\xRQ,\yRQ) {$\hphantom{1}$};
\node[node_2, rotate = 60] (QR) at (\xQR,\yQR) {$\hphantom{1}$};


\draw  (C) edge[edge_1]  (CR);
\draw  (CR) edge[edge_2]  (R);
\draw  (R) edge[edge_1]  (RC);
\draw  (RC) edge[edge_2]  (C); 

\draw  (C) edge[edge_1]  (CQ);
\draw  (CQ) edge[edge_2]  (Q);
\draw  (Q) edge[edge_1]  (QC);
\draw  (QC) edge[edge_2]  (C); 

\draw  (Q) edge[edge_1]  (QR);
\draw  (QR) edge[edge_2]  (R);
\draw  (R) edge[edge_1]  (RQ);
\draw  (RQ) edge[edge_2]  (Q); 


\end{tikzpicture}

==> figures/Fig_G13_ABC_.tex <==
\begin{tikzpicture}
% Adding nodes with different styles using commands
\node[node_1] (A) at (\xA,\yA) {A};
\node[node_1] (B) at (\xB,\yB) {B};
\node[node_1] (C) at (\xC,\yC) {C};

\node[node_2] (BC) at (\xBC,\yBC) {2};
\node[node_2] (CB) at (\xCB,\yCB) {3};
\node[node_2, rotate = -60] (AC) at (\xAC,\yAC) {1};
\node[node_2, rotate = -60] (CA) at (\xCA,\yCA) {3};
\node[node_2, rotate = 60] (BA) at (\xBA,\yBA) {2};
\node[node_2, rotate = 60] (AB) at (\xAB,\yAB) {1};


% Adding edges with different styles and labels using commands
\draw  (A) edge[edge_1]  (AB);
\draw  (AB) edge[edge_2]  (B);
\draw  (B) edge[edge_1]  (BA);
\draw  (BA) edge[edge_2]  (A);

\draw  (C) edge[edge_1]  (CB);
\draw  (CB) edge[edge_2]  (B);
\draw  (B) edge[edge_1]  (BC);
\draw  (BC) edge[edge_2]  (C);

\draw  (A) edge[edge_1]  (AC);
\draw  (AC) edge[edge_2]  (C);
\draw  (C) edge[edge_1]  (CA);
\draw  (CA) edge[edge_2]  (A);

\end{tikzpicture}

==> figures/Fig_G13_directed.tex <==
 
\begin{tikzpicture} 
%define style of nodes and edges
[
  node distance=0.5cm,
  every node/.style={circle, draw, minimum size=4mm, inner sep=0pt, font = \normalsize},
  every edge/.style={draw, postaction={decorate}, decoration={markings, mark=at position 0.8 with {\arrow{Stealth}}}}
] 

% Adding nodes
\node (W) at (\xW,\yW) {W};
\node (X) at (\xX,\yX) {X};
\node (Y) at (\xY,\yY) {Y};
\node (Z) at (\xZ,\yZ) {Z};

\node (M) at (\xM,\yM) {M};
\node (L) at (\xL,\yL) {L};
\node (N) at (\xN,\yN) {N};
\node (P) at (\xP,\yP) {P};
\node (Q) at (\xQ,\yQ) {Q};
\node (R) at (\xR,\yR) {R};

\node (A) at (\xA,\yA) {A};
\node (B) at (\xB,\yB) {B};
\node (C) at (\xC,\yC) {C}; 

% Adding edges

\draw (A) edge  (B);
\draw (B) edge  (A);
\draw (A) edge  (C);
\draw (C) edge  (A);
\draw (B) edge  (C);
\draw (C) edge  (B);

\draw (L) edge  (M);
\draw (M) edge  (L);
\draw (A) edge  (M);
\draw (M) edge  (A);
\draw (A) edge  (L);
\draw (L) edge  (A);

\draw (N) edge  (P);
\draw (P) edge  (N);
\draw (B) edge  (N);
\draw (N) edge  (B);
\draw (B) edge  (P);
\draw (P) edge  (B);

\draw (Q) edge  (R);
\draw (R) edge  (Q);
\draw (Q) edge  (C);
\draw (C) edge  (Q);
\draw (R) edge  (C);
\draw (C) edge  (R);

\draw (X) edge  (P);
\draw (P) edge  (X);
\draw (Y) edge  (R);
\draw (R) edge  (Y);
\draw (N) edge  (Z);
\draw (Z) edge  (N);
\draw (M) edge  (Z);
\draw (Z) edge  (M);
\draw (L) edge  (Y);
\draw (Y) edge  (L);
\draw (Q) edge[bend left = 10]  (Z);
\draw (Z) edge[bend right = 10]  (Q); 
\draw (W) edge  (M); 
\draw (M) edge  (W);
\draw (X) edge[bend right = 10]  (L);
\draw (L) edge[bend left = 10]  (X);
\draw (R) edge  (W);
\draw (W) edge  (R);
\draw (X) edge  (Q);
\draw (Q) edge  (X);
\draw (P) edge  (W);
\draw (W) edge  (P);
\draw (N) edge[bend left = 10]  (Y);
\draw (Y) edge[bend right = 10]  (N); 
\end{tikzpicture} 

==> figures/Fig_G13_undirected.tex <==
 
\begin{tikzpicture} 
%define style of nodes and edges
[
  node distance=0.5cm,
  every node/.style={circle, draw, minimum size=4mm, inner sep=0pt, font = \normalsize},
  every edge/.style={draw, -} 
]

% Adding nodes
\node[draw=red, fill = red!20] (W) at (\xW,\yW) {W};
\node[draw=green, fill = green!20] (X) at (\xX,\yX) {X};
\node[draw=blue, fill = blue!20] (Y) at (\xY,\yY) {Y};
\node[draw=blue, fill = blue!20] (Z) at (\xZ,\yZ) {Z};

\node (M)[draw=green, fill = green!20] at (\xM,\yM) {M};
\node (L)[draw=red, fill = red!20] at (\xL,\yL) {L};
\node (N)[draw=green, fill = green!20] at (\xN,\yN) {N};
\node (P)[draw=blue, fill = blue!20] at (\xP,\yP) {P};
\node (Q)[draw=yellow, fill = yellow!20] at (\xQ,\yQ) {Q};
\node (R)[draw=green, fill = green!20] at (\xR,\yR) {R};

\node (A)[draw=blue, fill = blue!20] at (\xA,\yA) {A};
\node (B)[draw=yellow, fill = yellow!20] at (\xB,\yB) {B};
\node (C)[draw=red, fill = red!20] at (\xC,\yC) {C}; 

% Adding edges

\draw (A) edge  (B);
\draw (A) edge  (C);
\draw (B) edge  (C);

\draw (L) edge  (M);
\draw (A) edge  (M);
\draw (A) edge  (L);

\draw (N) edge  (P);
\draw (B) edge  (N);
\draw (B) edge  (P);

\draw (Q) edge  (R);
\draw (Q) edge  (C);
\draw (R) edge  (C);

\draw (X) edge  (P);
\draw (Y) edge  (R);
\draw (N) edge  (Z);
\draw (M) edge  (Z);
\draw (L) edge  (Y);
\draw (Q) edge[bend left = 10]  (Z); 
\draw (W) edge  (M);
\draw (X) edge[bend right = 10]  (L);
\draw (R) edge  (W);
\draw (X) edge  (Q);
\draw (P) edge  (W);
\draw (N) edge[bend left = 10]  (Y); 
\end{tikzpicture}

==> figures/Fig_strong_or_product.tex <==

\begin{tikzpicture} 
[
  node distance=0.5cm,
  every node/.style={circle, draw, minimum size=4mm, inner sep=0pt, font = \normalsize},
  every edge/.style={draw, -} 
]

\node[draw=none] (times) at (-2,2) {$\boxtimes$}; 

\node[draw=black] (001) at (-3,1) {1};
\node[draw=black] (002) at (-3,2) {2};
\node[draw=black] (003) at (-3,3) {3}; 

\node[draw=black] (01) at (-1,1) {1};
\node[draw=black] (02) at (-1,2) {2};
\node[draw=black] (03) at (-1,3) {3}; 

\node[draw=none] (equal) at (0,2) {$=$}; 


\node[draw=black] (11) at (1,1) {1,1};
\node[draw=black] (12) at (1,2) {1,2};
\node[draw=black] (13) at (1,3) {1,3}; 

\node[draw=black] (21) at (2,1) {2,1};
\node[draw=black] (22) at (2,2) {2,2};
\node[draw=black] (23) at (2,3) {2,3}; 

\node[draw=black] (31) at (3,1) {3,1};
\node[draw=black] (32) at (3,2) {3,2};
\node[draw=black] (33) at (3,3) {3,3}; 

 

\draw (01) edge (02);
\draw (02) edge (03); 

\draw (11) edge (12);
\draw (12) edge (13); 

\draw (21) edge (22);
\draw (22) edge (23); 

\draw (31) edge (32);
\draw (32) edge (33); 

\draw (001) edge (002);
\draw (002) edge (003); 


\draw (11) edge (21);
\draw (21) edge (31); 

\draw (12) edge (22);
\draw (22) edge (32); 

\draw (13) edge (23);
\draw (23) edge (33); 


\draw (11) edge (22);
\draw (21) edge (32); 

\draw (12) edge (23);
\draw (22) edge (33); 

\draw (12) edge (21);
\draw (22) edge (31); 

\draw (13) edge (22);
\draw (23) edge (32); 


\node[draw=none] (comma) at (4,1) {$,$}; 

\node[draw=none] (times) at (6,2) {$\lor$}; 

\node[draw=black] (661) at (5,1) {1};
\node[draw=black] (662) at (5,2) {2};
\node[draw=black] (663) at (5,3) {3}; 

\node[draw=black] (61) at (7,1) {1};
\node[draw=black] (62) at (7,2) {2};
\node[draw=black] (63) at (7,3) {3}; 

\node[draw=none] (equal) at (8,2) {$=$}; 


\node[draw=black] (71) at (9,1) {1,1};
\node[draw=black] (72) at (9,2) {1,2};
\node[draw=black] (73) at (9,3) {1,3}; 

\node[draw=black] (81) at (10,1) {2,1};
\node[draw=black] (82) at (10,2) {2,2};
\node[draw=black] (83) at (10,3) {2,3}; 

\node[draw=black] (91) at (11,1) {3,1};
\node[draw=black] (92) at (11,2) {3,2};
\node[draw=black] (93) at (11,3) {3,3}; 

 

\draw (61) edge (62);
\draw (62) edge (63); 

\draw (71) edge (72);
\draw (72) edge (73); 

\draw (81) edge (82);
\draw (82) edge (83); 

\draw (91) edge (92);
\draw (92) edge (93); 

\draw (661) edge (662);
\draw (662) edge (663); 


\draw (71) edge (81);
\draw (81) edge (91); 


\draw (72) edge (82);
\draw (82) edge (92); 

\draw (73) edge (83);
\draw (83) edge (93); 


\draw (71) edge (82);
\draw (81) edge (92); 


\draw (72) edge (83);
\draw (82) edge (93); 

\draw (72) edge (81);
\draw (82) edge (91); 

\draw (73) edge (82);
\draw (83) edge (92); 


\draw (71) edge (92);
\draw (71) edge (83); 

\draw (93) edge (81);
\draw (73) edge (81); 



\draw (91) edge (72);
\draw (91) edge (83); 

\draw (73) edge (92);
\draw (93) edge (72); 

\end{tikzpicture}

==> figures/Fig_tilde_f_2_fold.tex <==

\begin{tikzpicture} 
[
  node distance=0.5cm,
  every node/.style={circle, draw, minimum size=4mm, inner sep=0pt, font = \normalsize},
  every edge/.style={draw, -} 
]

\node[draw=black] (11) at (1,1) {1,1};
\node[draw=black] (12) at (1,2) {1,2};
\node[draw=black] (13) at (1,3) {1,3};
\node[draw=black] (14) at (1,4) {1,4};
\node[draw=black] (15) at (1,5) {1,5};

\node[draw=black] (21) at (2,1) {2,1};
\node[draw=black] (22) at (2,2) {2,2};
\node[draw=black] (23) at (2,3) {2,3};
\node[draw=black] (24) at (2,4) {2,4};
\node[draw=black] (25) at (2,5) {2,5};

\node[draw=black] (31) at (3,1) {3,1};
\node[draw=black] (32) at (3,2) {3,2};
\node[draw=black] (33) at (3,3) {3,3};
\node[draw=black] (34) at (3,4) {3,4};
\node[draw=black] (35) at (3,5) {3,5};

\node[draw=black] (41) at (4,1) {4,1};
\node[draw=black] (42) at (4,2) {4,2};
\node[draw=black] (43) at (4,3) {4,3};
\node[draw=black] (44) at (4,4) {4,4};
\node[draw=black] (45) at (4,5) {4,5};

\node[draw=black] (51) at (5,1) {5,1};
\node[draw=black] (52) at (5,2) {5,2};
\node[draw=black] (53) at (5,3) {5,3};
\node[draw=black] (54) at (5,4) {5,4};
\node[draw=black] (55) at (5,5) {5,5}; 
 

\node[draw=black] (01) at (0,1) {5,1};
\node[draw=black] (02) at (0,2) {5,2};
\node[draw=black] (03) at (0,3) {5,3};
\node[draw=black] (04) at (0,4) {5,4};
\node[draw=black] (05) at (0,5) {5,5};

\node[draw=black] (61) at (6,1) {1,1};
\node[draw=black] (62) at (6,2) {1,2};
\node[draw=black] (63) at (6,3) {1,3};
\node[draw=black] (64) at (6,4) {1,4};
\node[draw=black] (65) at (6,5) {1,5};


\node[draw=black] (10) at (1,0) {1,5};
\node[draw=black] (20) at (2,0) {2,5};
\node[draw=black] (30) at (3,0) {3,5};
\node[draw=black] (40) at (4,0) {4,5};
\node[draw=black] (50) at (5,0) {5,5};

\node[draw=black] (16) at (1,6) {1,1};
\node[draw=black] (26) at (2,6) {2,1};
\node[draw=black] (36) at (3,6) {3,1};
\node[draw=black] (46) at (4,6) {4,1};
\node[draw=black] (56) at (5,6) {5,1};


\draw (11) edge (12);
\draw (12) edge (13);
\draw (13) edge (14);
\draw (14) edge (15);

\draw (21) edge (22);
\draw (22) edge (23);
\draw (23) edge (24);
\draw (24) edge (25);

\draw (31) edge (32);
\draw (32) edge (33);
\draw (33) edge (34);
\draw (34) edge (35);

\draw (41) edge (42);
\draw (42) edge (43);
\draw (43) edge (44);
\draw (44) edge (45);

\draw (51) edge (52);
\draw (52) edge (53);
\draw (53) edge (54);
\draw (54) edge (55);


\draw (11) edge (21);
\draw (21) edge (31);
\draw (31) edge (41);
\draw (41) edge (51);

\draw (12) edge (22);
\draw (22) edge (32);
\draw (32) edge (42);
\draw (42) edge (52);

\draw (13) edge (23);
\draw (23) edge (33);
\draw (33) edge (43);
\draw (43) edge (53);

\draw (14) edge (24);
\draw (24) edge (34);
\draw (34) edge (44);
\draw (44) edge (54);

\draw (15) edge (25);
\draw (25) edge (35);
\draw (35) edge (45);
\draw (45) edge (55);


\draw (11) edge (22);
\draw (21) edge (32);
\draw (31) edge (42);
\draw (41) edge (52);

\draw (12) edge (23);
\draw (22) edge (33);
\draw (32) edge (43);
\draw (42) edge (53);

\draw (13) edge (24);
\draw (23) edge (34);
\draw (33) edge (44);
\draw (43) edge (54);

\draw (14) edge (25);
\draw (24) edge (35);
\draw (34) edge (45);
\draw (44) edge (55); 

 
\draw (21) edge (12);
\draw (31) edge (22);
\draw (41) edge (32);
\draw (51) edge (42);
 
\draw (22) edge (13);
\draw (32) edge (23);
\draw (42) edge (33);
\draw (52) edge (43);
 
\draw (23) edge (14);
\draw (33) edge (24);
\draw (43) edge (34);
\draw (53) edge (44);
 
\draw (24) edge (15);
\draw (34) edge (25);
\draw (44) edge (35);
\draw (54) edge (45);


\draw[dashed] (25) edge (16);
\draw[dashed] (35) edge (26);
\draw[dashed] (45) edge (36);
\draw[dashed] (55) edge (46);

\draw[dashed] (20) edge (11);
\draw[dashed] (30) edge (21);
\draw[dashed] (40) edge (31);
\draw[dashed] (50) edge (41);


\draw[dashed] (10) edge (21);
\draw[dashed] (20) edge (31);
\draw[dashed] (30) edge (41);
\draw[dashed] (40) edge (51);


\draw[dashed] (15) edge (26);
\draw[dashed] (25) edge (36);
\draw[dashed] (35) edge (46);
\draw[dashed] (45) edge (56);




\draw[dashed] (52) edge (61);
\draw[dashed] (53) edge (62);
\draw[dashed] (54) edge (63);
\draw[dashed] (55) edge (64);

\draw[dashed] (02) edge (11);
\draw[dashed] (03) edge (12);
\draw[dashed] (04) edge (13);
\draw[dashed] (05) edge (14);


\draw[dashed] (01) edge (12);
\draw[dashed] (02) edge (13);
\draw[dashed] (03) edge (14);
\draw[dashed] (04) edge (15);


\draw[dashed] (51) edge (62);
\draw[dashed] (52) edge (63);
\draw[dashed] (53) edge (64);
\draw[dashed] (54) edge (65);

\draw[dashed] (51) edge (61);
\draw[dashed] (52) edge (62);
\draw[dashed] (53) edge (63);
\draw[dashed] (54) edge (64);
\draw[dashed] (55) edge (65);

\draw[dashed] (01) edge (11);
\draw[dashed] (02) edge (12);
\draw[dashed] (03) edge (13);
\draw[dashed] (04) edge (14);
\draw[dashed] (05) edge (15);


\draw[dashed] (15) edge (16);
\draw[dashed] (25) edge (26);
\draw[dashed] (35) edge (36);
\draw[dashed] (45) edge (46);
\draw[dashed] (55) edge (56);

\draw[dashed] (10) edge (11);
\draw[dashed] (20) edge (21);
\draw[dashed] (30) edge (31);
\draw[dashed] (40) edge (41);
\draw[dashed] (50) edge (51);
\end{tikzpicture}


==> figures/Fig_tilde_g_2_fold.tex <==

\begin{tikzpicture} 
[
  node distance=0.5cm,
  every node/.style={circle, draw, minimum size=4mm, inner sep=0pt, font = \normalsize},
  every edge/.style={draw, -} 
]

\node[draw=black] (11) at (1,1) {1,1};
\node[draw=black] (12) at (1,2) {1,2};
\node[draw=black] (13) at (1,3) {1,3};
\node[draw=black] (14) at (1,4) {1,4};
\node[draw=black] (15) at (1,5) {1,5};

\node[draw=black] (21) at (2,1) {2,1};
\node[draw=black] (22) at (2,2) {2,2};
\node[draw=black] (23) at (2,3) {2,3};
\node[draw=black] (24) at (2,4) {2,4};
\node[draw=black] (25) at (2,5) {2,5};

\node[draw=black] (31) at (3,1) {3,1};
\node[draw=black] (32) at (3,2) {3,2};
\node[draw=black] (33) at (3,3) {3,3};
\node[draw=black] (34) at (3,4) {3,4};
\node[draw=black] (35) at (3,5) {3,5};

\node[draw=black] (41) at (4,1) {4,1};
\node[draw=black] (42) at (4,2) {4,2};
\node[draw=black] (43) at (4,3) {4,3};
\node[draw=black] (44) at (4,4) {4,4};
\node[draw=black] (45) at (4,5) {4,5};

\node[draw=black] (51) at (5,1) {5,1};
\node[draw=black] (52) at (5,2) {5,2};
\node[draw=black] (53) at (5,3) {5,3};
\node[draw=black] (54) at (5,4) {5,4};
\node[draw=black] (55) at (5,5) {5,5}; 
 

\node[draw=black] (01) at (0,1) {5,1};
\node[draw=black] (02) at (0,2) {5,2};
\node[draw=black] (03) at (0,3) {5,3};
\node[draw=black] (04) at (0,4) {5,4};
\node[draw=black] (05) at (0,5) {5,5};

\node[draw=black] (61) at (6,1) {1,1};
\node[draw=black] (62) at (6,2) {1,2};
\node[draw=black] (63) at (6,3) {1,3};
\node[draw=black] (64) at (6,4) {1,4};
\node[draw=black] (65) at (6,5) {1,5};


\node[draw=black] (10) at (1,0) {1,5};
\node[draw=black] (20) at (2,0) {2,5};
\node[draw=black] (30) at (3,0) {3,5};
\node[draw=black] (40) at (4,0) {4,5};
\node[draw=black] (50) at (5,0) {5,5};

\node[draw=black] (16) at (1,6) {1,1};
\node[draw=black] (26) at (2,6) {2,1};
\node[draw=black] (36) at (3,6) {3,1};
\node[draw=black] (46) at (4,6) {4,1};
\node[draw=black] (56) at (5,6) {5,1};


\draw (11) edge (12);
\draw (12) edge (13);
\draw (13) edge (14);
\draw (14) edge (15);

\draw (21) edge (22);
\draw (22) edge (23);
\draw (23) edge (24);
\draw (24) edge (25);

\draw (31) edge (32);
\draw (32) edge (33);
\draw (33) edge (34);
\draw (34) edge (35);

\draw (41) edge (42);
\draw (42) edge (43);
\draw (43) edge (44);
\draw (44) edge (45);

\draw (51) edge (52);
\draw (52) edge (53);
\draw (53) edge (54);
\draw (54) edge (55);


\draw (11) edge (21);
\draw (21) edge (31);
\draw (31) edge (41);
\draw (41) edge (51);

\draw (12) edge (22);
\draw (22) edge (32);
\draw (32) edge (42);
\draw (42) edge (52);

\draw (13) edge (23);
\draw (23) edge (33);
\draw (33) edge (43);
\draw (43) edge (53);

\draw (14) edge (24);
\draw (24) edge (34);
\draw (34) edge (44);
\draw (44) edge (54);

\draw (15) edge (25);
\draw (25) edge (35);
\draw (35) edge (45);
\draw (45) edge (55);


\draw (11) edge (22);
\draw (21) edge (32);
\draw (31) edge (42);
\draw (41) edge (52);

\draw (12) edge (23);
\draw (22) edge (33);
\draw (32) edge (43);
\draw (42) edge (53);

\draw (13) edge (24);
\draw (23) edge (34);
\draw (33) edge (44);
\draw (43) edge (54);

\draw (14) edge (25);
\draw (24) edge (35);
\draw (34) edge (45);
\draw (44) edge (55); 

 
\draw (21) edge (12);
\draw (31) edge (22);
\draw (41) edge (32);
\draw (51) edge (42);
 
\draw (22) edge (13);
\draw (32) edge (23);
\draw (42) edge (33);
\draw (52) edge (43);
 
\draw (23) edge (14);
\draw (33) edge (24);
\draw (43) edge (34);
\draw (53) edge (44);
 
\draw (24) edge (15);
\draw (34) edge (25);
\draw (44) edge (35);
\draw (54) edge (45);


\draw[dashed] (25) edge (16);
\draw[dashed] (35) edge (26);
\draw[dashed] (45) edge (36);
\draw[dashed] (55) edge (46);

\draw[dashed] (20) edge (11);
\draw[dashed] (30) edge (21);
\draw[dashed] (40) edge (31);
\draw[dashed] (50) edge (41);


\draw[dashed] (10) edge (21);
\draw[dashed] (20) edge (31);
\draw[dashed] (30) edge (41);
\draw[dashed] (40) edge (51);


\draw[dashed] (15) edge (26);
\draw[dashed] (25) edge (36);
\draw[dashed] (35) edge (46);
\draw[dashed] (45) edge (56);




\draw[dashed] (52) edge (61);
\draw[dashed] (53) edge (62);
\draw[dashed] (54) edge (63);
\draw[dashed] (55) edge (64);

\draw[dashed] (02) edge (11);
\draw[dashed] (03) edge (12);
\draw[dashed] (04) edge (13);
\draw[dashed] (05) edge (14);


\draw[dashed] (01) edge (12);
\draw[dashed] (02) edge (13);
\draw[dashed] (03) edge (14);
\draw[dashed] (04) edge (15);


\draw[dashed] (51) edge (62);
\draw[dashed] (52) edge (63);
\draw[dashed] (53) edge (64);
\draw[dashed] (54) edge (65);

\draw[dashed] (51) edge (61);
\draw[dashed] (52) edge (62);
\draw[dashed] (53) edge (63);
\draw[dashed] (54) edge (64);
\draw[dashed] (55) edge (65);

\draw[dashed] (01) edge (11);
\draw[dashed] (02) edge (12);
\draw[dashed] (03) edge (13);
\draw[dashed] (04) edge (14);
\draw[dashed] (05) edge (15);


\draw[dashed] (15) edge (16);
\draw[dashed] (25) edge (26);
\draw[dashed] (35) edge (36);
\draw[dashed] (45) edge (46);
\draw[dashed] (55) edge (56);

\draw[dashed] (10) edge (11);
\draw[dashed] (20) edge (21);
\draw[dashed] (30) edge (31);
\draw[dashed] (40) edge (41);
\draw[dashed] (50) edge (51);



\draw (11) edge (32);
\draw (11) edge (42);
\draw (11) edge (23);
\draw (11) edge (24);

\draw[dashed] (11) edge (30);
\draw[dashed] (11) edge (40);
\draw[dashed] (11) edge (04);
\draw[dashed] (11) edge (03);


\draw (21) edge (33);
\draw (21) edge (34);
\draw (21) edge (13);
\draw (21) edge (14);

\draw (21) edge (52);
\draw (21) edge (42);
\draw[dashed] (21) edge (50);
\draw[dashed] (21) edge (40);


\draw (31) edge (43);
\draw (31) edge (44);
\draw (31) edge (23);
\draw (31) edge (24);

\draw (31) edge (12);
\draw (31) edge (52);
\draw[dashed] (31) edge (10);
\draw[dashed] (31) edge (50);


\draw (41) edge (53);
\draw (41) edge (54);
\draw (41) edge (33);
\draw (41) edge (34);

\draw (41) edge (12);
\draw (41) edge (22);
\draw[dashed] (41) edge (10);
\draw[dashed] (41) edge (20);

\draw (51) edge (43);
\draw (51) edge (44);
\draw[dashed] (51) edge (63);
\draw[dashed] (51) edge (64);

\draw (51) edge (12);
\draw (51) edge (22);
\draw[dashed] (51) edge (10);
\draw[dashed] (51) edge (20);

%--------------------
\draw (12) edge (31);
\draw (12) edge (41);
\draw (12) edge (33);
\draw (12) edge (43);

\draw (12) edge (24);
\draw (12) edge (25);
\draw[dashed] (12) edge (04);
\draw[dashed] (12) edge (05);


\draw (22) edge (41);
\draw (22) edge (51);
\draw (22) edge (43);
\draw (22) edge (53);

\draw (22) edge (14);
\draw (22) edge (15);
\draw (22) edge (34);
\draw (22) edge (35);


\draw (32) edge (51);
\draw (32) edge (11);
\draw (32) edge (53);
\draw (32) edge (13);

\draw (32) edge (24);
\draw (32) edge (25);
\draw (32) edge (44);
\draw (32) edge (45);



\draw (42) edge (21);
\draw (42) edge (11);
\draw (42) edge (23);
\draw (42) edge (13);

\draw (42) edge (34);
\draw (42) edge (35);
\draw (42) edge (54);
\draw (42) edge (55);


\draw (52) edge (31);
\draw (52) edge (21);
\draw (52) edge (33);
\draw (52) edge (23);

\draw (52) edge (44);
\draw (52) edge (45);
\draw[dashed] (52) edge (64);
\draw[dashed] (52) edge (65);
%---------------

%--------------------
\draw (13) edge (32);
\draw (13) edge (42);
\draw (13) edge (34);
\draw (13) edge (44);

\draw (13) edge (25);
\draw (13) edge (21);
\draw[dashed] (13) edge (05);
\draw[dashed] (13) edge (01);


\draw (23) edge (42);
\draw (23) edge (52);
\draw (23) edge (44);
\draw (23) edge (54);

\draw (23) edge (15);
\draw (23) edge (11);
\draw (23) edge (35);
\draw (23) edge (31);


\draw (33) edge (52);
\draw (33) edge (12);
\draw (33) edge (54);
\draw (33) edge (14);

\draw (33) edge (25);
\draw (33) edge (21);
\draw (33) edge (45);
\draw (33) edge (41);



\draw (43) edge (22);
\draw (43) edge (12);
\draw (43) edge (24);
\draw (43) edge (14);

\draw (43) edge (35);
\draw (43) edge (31);
\draw (43) edge (55);
\draw (43) edge (51);


\draw (53) edge (32);
\draw (53) edge (22);
\draw (53) edge (34);
\draw (53) edge (24);

\draw (53) edge (45);
\draw (53) edge (41);
\draw[dashed] (53) edge (65);
\draw[dashed] (53) edge (61);
%---------------


%--------------------
\draw (14) edge (33);
\draw (14) edge (43);
\draw (14) edge (35);
\draw (14) edge (45);

\draw (14) edge (22);
\draw (14) edge (21);
\draw[dashed] (14) edge (02);
\draw[dashed] (14) edge (01);


\draw (24) edge (43);
\draw (24) edge (53);
\draw (24) edge (45);
\draw (24) edge (55);

\draw (24) edge (12);
\draw (24) edge (11);
\draw (24) edge (32);
\draw (24) edge (31);


\draw (34) edge (53);
\draw (34) edge (13);
\draw (34) edge (55);
\draw (34) edge (15);

\draw (34) edge (22);
\draw (34) edge (21);
\draw (34) edge (42);
\draw (34) edge (41);



\draw (44) edge (23);
\draw (44) edge (13);
\draw (44) edge (25);
\draw (44) edge (15);

\draw (44) edge (32);
\draw (44) edge (31);
\draw (44) edge (52);
\draw (44) edge (51);


\draw (54) edge (33);
\draw (54) edge (23);
\draw (54) edge (35);
\draw (54) edge (25);

\draw (54) edge (42);
\draw (54) edge (41);
\draw[dashed] (54) edge (62);
\draw[dashed] (54) edge (61);
%---------------


\draw[dashed] (15) edge (02);
\draw[dashed] (15) edge (03); 

\draw[dashed] (55) edge (62);
\draw[dashed] (55) edge (63); 



\draw[dashed] (15) edge (46);
\draw[dashed] (15) edge (36); 

\draw[dashed] (25) edge (56);
\draw[dashed] (25) edge (46); 

\draw[dashed] (35) edge (56);
\draw[dashed] (35) edge (46); 

\draw[dashed] (45) edge (16);
\draw[dashed] (45) edge (56); 

\draw[dashed] (55) edge (16);
\draw[dashed] (55) edge (26); 6+2+6

\end{tikzpicture}


==> figures/Fig_tilde_h_2_fold.tex <==

\begin{tikzpicture} 
[
  node distance=0.5cm,
  every node/.style={circle, draw, minimum size=4mm, inner sep=0pt, font = \normalsize},
  every edge/.style={draw, -} 
]

\node[draw=black] (11) at (1,1) {1,1};
\node[draw=black] (12) at (1,2) {1,2};
\node[draw=black] (13) at (1,3) {1,3};
\node[draw=black] (14) at (1,4) {1,4};
\node[draw=black] (15) at (1,5) {1,5};

\node[draw=black] (21) at (2,1) {2,1};
\node[draw=black] (22) at (2,2) {2,2};
\node[draw=black] (23) at (2,3) {2,3};
\node[draw=black] (24) at (2,4) {2,4};
\node[draw=black] (25) at (2,5) {2,5};

\node[draw=black] (31) at (3,1) {3,1};
\node[draw=black] (32) at (3,2) {3,2};
\node[draw=black] (33) at (3,3) {3,3};
\node[draw=black] (34) at (3,4) {3,4};
\node[draw=black] (35) at (3,5) {3,5};

\node[draw=black] (41) at (4,1) {4,1};
\node[draw=black] (42) at (4,2) {4,2};
\node[draw=black] (43) at (4,3) {4,3};
\node[draw=black] (44) at (4,4) {4,4};
\node[draw=black] (45) at (4,5) {4,5};

\node[draw=black] (51) at (5,1) {5,1};
\node[draw=black] (52) at (5,2) {5,2};
\node[draw=black] (53) at (5,3) {5,3};
\node[draw=black] (54) at (5,4) {5,4};
\node[draw=black] (55) at (5,5) {5,5}; 
 

\node[draw=black] (01) at (0,1) {5,1};
\node[draw=black] (02) at (0,2) {5,2};
\node[draw=black] (03) at (0,3) {5,3};
\node[draw=black] (04) at (0,4) {5,4};
\node[draw=black] (05) at (0,5) {5,5};

\node[draw=black] (61) at (6,1) {1,1};
\node[draw=black] (62) at (6,2) {1,2};
\node[draw=black] (63) at (6,3) {1,3};
\node[draw=black] (64) at (6,4) {1,4};
\node[draw=black] (65) at (6,5) {1,5};


\node[draw=black] (10) at (1,0) {1,5};
\node[draw=black] (20) at (2,0) {2,5};
\node[draw=black] (30) at (3,0) {3,5};
\node[draw=black] (40) at (4,0) {4,5};
\node[draw=black] (50) at (5,0) {5,5};

\node[draw=black] (16) at (1,6) {1,1};
\node[draw=black] (26) at (2,6) {2,1};
\node[draw=black] (36) at (3,6) {3,1};
\node[draw=black] (46) at (4,6) {4,1};
\node[draw=black] (56) at (5,6) {5,1};


\draw (11) edge (12);
\draw (12) edge (13);
\draw (13) edge (14);
\draw (14) edge (15);

\draw (21) edge (22);
\draw (22) edge (23);
\draw (23) edge (24);
\draw (24) edge (25);

\draw (31) edge (32);
\draw (32) edge (33);
\draw (33) edge (34);
\draw (34) edge (35);

\draw (41) edge (42);
\draw (42) edge (43);
\draw (43) edge (44);
\draw (44) edge (45);

\draw (51) edge (52);
\draw (52) edge (53);
\draw (53) edge (54);
\draw (54) edge (55);


\draw (11) edge (21);
\draw (21) edge (31);
\draw (31) edge (41);
\draw (41) edge (51);

\draw (12) edge (22);
\draw (22) edge (32);
\draw (32) edge (42);
\draw (42) edge (52);

\draw (13) edge (23);
\draw (23) edge (33);
\draw (33) edge (43);
\draw (43) edge (53);

\draw (14) edge (24);
\draw (24) edge (34);
\draw (34) edge (44);
\draw (44) edge (54);

\draw (15) edge (25);
\draw (25) edge (35);
\draw (35) edge (45);
\draw (45) edge (55);


\draw (11) edge (22);
\draw (21) edge (32);
\draw (31) edge (42);
\draw (41) edge (52);

\draw (12) edge (23);
\draw (22) edge (33);
\draw (32) edge (43);
\draw (42) edge (53);

\draw (13) edge (24);
\draw (23) edge (34);
\draw (33) edge (44);
\draw (43) edge (54);

\draw (14) edge (25);
\draw (24) edge (35);
\draw (34) edge (45);
\draw (44) edge (55); 

 
\draw (21) edge (12);
\draw (31) edge (22);
\draw (41) edge (32);
\draw (51) edge (42);
 
\draw (22) edge (13);
\draw (32) edge (23);
\draw (42) edge (33);
\draw (52) edge (43);
 
\draw (23) edge (14);
\draw (33) edge (24);
\draw (43) edge (34);
\draw (53) edge (44);
 
\draw (24) edge (15);
\draw (34) edge (25);
\draw (44) edge (35);
\draw (54) edge (45);


\draw[dashed] (25) edge (16);
\draw[dashed] (35) edge (26);
\draw[dashed] (45) edge (36);
\draw[dashed] (55) edge (46);

\draw[dashed] (20) edge (11);
\draw[dashed] (30) edge (21);
\draw[dashed] (40) edge (31);
\draw[dashed] (50) edge (41);


\draw[dashed] (10) edge (21);
\draw[dashed] (20) edge (31);
\draw[dashed] (30) edge (41);
\draw[dashed] (40) edge (51);


\draw[dashed] (15) edge (26);
\draw[dashed] (25) edge (36);
\draw[dashed] (35) edge (46);
\draw[dashed] (45) edge (56);




\draw[dashed] (52) edge (61);
\draw[dashed] (53) edge (62);
\draw[dashed] (54) edge (63);
\draw[dashed] (55) edge (64);

\draw[dashed] (02) edge (11);
\draw[dashed] (03) edge (12);
\draw[dashed] (04) edge (13);
\draw[dashed] (05) edge (14);


\draw[dashed] (01) edge (12);
\draw[dashed] (02) edge (13);
\draw[dashed] (03) edge (14);
\draw[dashed] (04) edge (15);


\draw[dashed] (51) edge (62);
\draw[dashed] (52) edge (63);
\draw[dashed] (53) edge (64);
\draw[dashed] (54) edge (65);

\draw[dashed] (51) edge (61);
\draw[dashed] (52) edge (62);
\draw[dashed] (53) edge (63);
\draw[dashed] (54) edge (64);
\draw[dashed] (55) edge (65);

\draw[dashed] (01) edge (11);
\draw[dashed] (02) edge (12);
\draw[dashed] (03) edge (13);
\draw[dashed] (04) edge (14);
\draw[dashed] (05) edge (15);


\draw[dashed] (15) edge (16);
\draw[dashed] (25) edge (26);
\draw[dashed] (35) edge (36);
\draw[dashed] (45) edge (46);
\draw[dashed] (55) edge (56);

\draw[dashed] (10) edge (11);
\draw[dashed] (20) edge (21);
\draw[dashed] (30) edge (31);
\draw[dashed] (40) edge (41);
\draw[dashed] (50) edge (51);


\draw[dashed] (11) edge (03);
\draw[dashed] (11) edge (30);
\draw[dashed] (53) edge (61);
\draw[dashed] (35) edge (16);
\draw (11) edge (23);
\draw (11) edge (32);

\draw (21) edge (33);
\draw (31) edge (43);
\draw (31) edge (23);
\draw (41) edge (53);
\draw (41) edge (33);
\draw (51) edge (43);
\draw[dashed] (51) edge (63);


\draw (12) edge (33);
\draw (12) edge (31);



\draw[dashed] (13) edge (01); 
\draw (13) edge (21);
\draw (13) edge (32);
\draw (13) edge (34);
 
\draw (33) edge (14); 
 
\draw (14) edge (35); 
\draw (15) edge (34); 
\draw[dashed] (15) edge (36); 
\draw[dashed] (31) edge (10); 


\end{tikzpicture}


==> figures/confusion_graph.tex <==



\begin{figure}[h]
\centering
\begin{subfigure}{.16\textwidth}
  \centering
  
  \begin{tikzpicture}[scale=0.5]
    % Draw nodes 1, 2, and 3 and make nodes 4 and 5 phantom
        \foreach \i in {1,...,5} {
      \ifnum\i=4 \node[minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\phantom{\i}}; \fi
      \ifnum\i=5 \node[minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\phantom{\i}}; \fi
      
      \ifnum\i=1 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
      \ifnum\i=2 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
      \ifnum\i=3 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
    }
    
    % Draw only the edge (1) -- (3)
    \draw (1) -- (3);
  \end{tikzpicture}
  \caption{$\overline{G_{g1}}$}
\end{subfigure}%
\begin{subfigure}{.16\textwidth}
  \centering
  
  \begin{tikzpicture}[scale=0.5]
    % Draw nodes 2, 3, and 4 and make nodes 5 and 1 phantom
    \foreach \i in {1,...,5} { 
      \ifnum\i=1 \node[minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\phantom{\i}}; \fi
      \ifnum\i=5 \node[minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\phantom{\i}}; \fi
      
      \ifnum\i=4 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
      \ifnum\i=2 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
      \ifnum\i=3 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
    }
    
    % Draw only the edge (2) -- (4)
    \draw (2) -- (4);
  \end{tikzpicture}
  \caption{$\overline{G_{g2}}$}
\end{subfigure}%
\begin{subfigure}{.16\textwidth}
  \centering
  
  \begin{tikzpicture}[scale=0.5]
    % Draw nodes 3, 4, and 5 and make nodes 1 and 2 phantom
    \foreach \i in {1,...,5} { 
      \ifnum\i=1 \node[minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\phantom{\i}}; \fi
      \ifnum\i=2 \node[minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\phantom{\i}}; \fi
      
      \ifnum\i=4 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
      \ifnum\i=5 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
      \ifnum\i=3 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
    }
    
    % Draw only the edge (3) -- (5)
    \draw (3) -- (5);
  \end{tikzpicture}
  \caption{$\overline{G_{g3}}$}
\end{subfigure} 
\begin{subfigure}{.16\textwidth}
  \centering
  
  \begin{tikzpicture}[scale=0.5]
    % Draw nodes 4, 5, and 1 and make nodes 2 and 3 phantom
    \foreach \i in {1,...,5} { 
      \ifnum\i=2 \node[minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\phantom{\i}}; \fi
      \ifnum\i=3 \node[minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\phantom{\i}}; \fi
      
      \ifnum\i=4 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
      \ifnum\i=5 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
      \ifnum\i=1 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
    }
    
    % Draw only the edge (4) -- (1)
    \draw (4) -- (1);
  \end{tikzpicture}
  \caption{$\overline{G_{g4}}$}
\end{subfigure}%
\begin{subfigure}{.16\textwidth}
  \centering
  
  \begin{tikzpicture}[scale=0.5]
    % Draw nodes 5, 1, and 2 and make nodes 3 and 4 phantom
    \foreach \i in {1,...,5} { 
      \ifnum\i=3 \node[minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\phantom{\i}}; \fi
      \ifnum\i=4 \node[minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\phantom{\i}}; \fi
      
      \ifnum\i=5 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
      \ifnum\i=1 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
      \ifnum\i=2 \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i}; \fi
    }
    
    % Draw only the edge (5) -- (2)
    \draw (5) -- (2);
  \end{tikzpicture}
  \caption{$\overline{G_{g5}}$}
\end{subfigure}%
\begin{subfigure}{.16\textwidth}
  \centering
  
  \begin{tikzpicture}[scale=0.5]
    \foreach \i in {1,...,5} {
      \node[circle,draw,minimum size=0.5cm,inner sep=0pt] (\i) at (90-72*\i:1cm) {\i};
    }
    \draw (1) -- (3) -- (5) -- (2) -- (4) -- (1);
  \end{tikzpicture}
  \caption{$\overline{G_g}$}
\end{subfigure}

\caption{We have $\overline{G_g}\subseteq \cup_{y=1}^5\overline{G_{gy}}$. The corollary \ref{corollary:extreme_criterion} shows $G_g^{(m)} = G_g^{\lor m}$. \label{fig:confusion_graph_g}}
\end{figure}



\begin{figure}[h]
\centering
\begin{subfigure}{.19\textwidth}
  \centering
  \begin{tikzpicture}
    \node[circle,draw] (1) at (0,0) {1};
    \node[circle,draw] (2) at (1,0) {2};
    \draw (1) -- (2);
  \end{tikzpicture}
  \caption{$G_{f1}$}
\end{subfigure}%
\begin{subfigure}{.19\textwidth}
  \centering
  \begin{tikzpicture}
    \node[circle,draw] (2) at (0,0) {2};
    \node[circle,draw] (3) at (1,0) {3};
    \draw (2) -- (3);
  \end{tikzpicture}
  \caption{$G_{f2}$}
\end{subfigure}%
\begin{subfigure}{.19\textwidth}
  \centering
  \begin{tikzpicture}
    \node[circle,draw] (3) at (0,0) {3};
    \node[circle,draw] (4) at (1,0) {4};
    \draw (3) -- (4);
  \end{tikzpicture}
  \caption{$G_{f3}$}
\end{subfigure}%
\begin{subfigure}{.19\textwidth}
  \centering
  \begin{tikzpicture}
    \node[circle,draw] (4) at (0,0) {4};
    \node[circle,draw] (5) at (1,0) {5};
    \draw (4) -- (5);
  \end{tikzpicture}
  \caption{$G_{f4}$}
\end{subfigure}%
\begin{subfigure}{.19\textwidth}
  \centering
  \begin{tikzpicture}
    \node[circle,draw] (5) at (0,0) {5};
    \node[circle,draw] (1) at (1,0) {1};
    \draw (5) -- (1);
  \end{tikzpicture}
  \caption{$G_{f5}$}
\end{subfigure}
\caption{Each $G_{fi}$ is the complete graph $K_2$.  The corollary \ref{corollary:extreme_criterion} shows $G_f^{(m)} = G_f^{\boxtimes m}$.\label{fig:confusion_graph_f}}
\end{figure}

==> figures/function_computing_diagram.tex <==
\begin{figure}[!b] 
\begin{center} 
\begin{tikzpicture}[node distance=2cm, >=latex]
    % Nodes
    \node (source) [xshift=-0.5cm] {x};
    \node (encoder) [right=0.5cm of source, rectangle, draw] {Encoder};
    \node (decoder) [right=2cm of encoder, rectangle, draw] {Decoder};
    \node (fxy) [right=0.5cm of decoder] {\( f(x,y) \)};
    
    % Adjusted position of y to 2/3 of the width of the Decoder box.
    \node (y) at ($(decoder.south west)!0.5!(decoder.south east) + (0,-0.75cm)$) {y};
     

    % Connections
    \draw[->] (source) -- (encoder);
    \draw[-{Triangle[fill=white]}] (encoder) -- node[midway,above=0.15cm] {R} node[midway,sloped,anchor=center] {/} (decoder);
    \draw[->] (y) --  ($(decoder.south west)!0.5!(decoder.south east)$);
    \draw[->] (decoder) -- (fxy);
     

    % Braces and annotations
    \draw [decorate,decoration={brace,amplitude=5pt}] (encoder.north west) -- node[above, yshift=0.2cm] {Alice} (encoder.north east);
    \draw [decorate,decoration={brace,amplitude=5pt}] (decoder.north west) -- node[above, yshift=0.2cm] {Bob} (decoder.north east);
     

\end{tikzpicture}
\end{center}
 \caption{Function computation with side information
 \label{fig:func_computing_diag}} 
\end{figure}
